Cycle-Free Polytopal Mesh Sweeping for Boltzmann Transport

We introduce a novel property of bounded Voronoi tessellations that enables cycle-free mesh sweeping algorithms. We prove that a topological sort of the dual graph of any Voronoi tessellation is feasible in any flow direction and dimension, allowing straightforward application to discontinuous Galerkin (DG) discretisations of first-order hyperbolic partial differential equations and the Boltzmann Transport Equation (BTE) without requiring flux-cycle corrections. We also present an efficient algorithm to perform the topological sort on the dual mesh nodes, ensuring a valid sweep ordering. This result expands the applicability of DG methods for transport problems on polytopal meshes by providing a robust framework for scalable, parallelised solutions. To illustrate its effectiveness, we conduct a series of computational experiments showcasing a DG scheme for BTE, demonstrating both computational efficiency and adaptability to complex geometries.

==> tikz_Bilder/primal_dual.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Straight Lines [id:da5753603291488789] 
\draw [line width=1.5]    (109,135) -- (149,173.5) -- (178.03,172.6) -- (199,106.5) -- (156.87,55.73) -- (105,111.43) -- cycle ;
%Straight Lines [id:da7699922598645883] 
\draw [line width=1.5]    (178.03,172.6) -- (250.27,206.07) -- (256.44,224.35) -- (244.1,268.53) -- (192.56,322.98) -- (101.61,298.97) -- (104.96,252.64) -- (149,173.5) ;
%Straight Lines [id:da33277106443109905] 
\draw [line width=1.5]    (199,106.5) -- (227.49,72.91) -- (304.71,87.99) -- (317.25,112.34) -- (250.27,206.07) ;
%Straight Lines [id:da3701697359455516] 
\draw [line width=1.5]    (317.25,112.34) -- (368.59,123.42) -- (392.38,144.07) -- (389.96,208.54) -- (337.53,249.46) -- (256.44,224.35) ;
%Straight Lines [id:da5488925610974424] 
\draw [line width=1.5]    (337.53,249.46) -- (373,323.5) -- (355.63,358.79) -- (304,342.5) -- (244.1,268.53) ;
%Straight Lines [id:da6940536964296009] 
\draw [line width=1.5]    (192.56,322.98) -- (200.95,360.29) -- (241.92,390.61) -- (304,342.5) ;
%Straight Lines [id:da680276581579593] 
\draw [line width=1.5]    (156.87,55.73) -- (217,55.68) -- (227.49,72.91) ;
%Straight Lines [id:da8241439822305492] 
\draw [line width=1.5]    (416,232.5) -- (415.69,303.51) -- (373,323.5) ;
%Straight Lines [id:da6435026938000541] 
\draw [line width=1.5]    (329.99,407.13) -- (246,406.96) -- (241.92,390.61) ;
%Straight Lines [id:da8999829963485979] 
\draw [line width=1.5]    (165,406.82) -- (131.01,407.04) -- (89.33,383.69) -- (92.23,307.59) -- (101.61,298.97) ;
%Straight Lines [id:da14614396155285925] 
\draw [line width=1.5]    (53.75,158.27) -- (109,135) ;
%Straight Lines [id:da4865344462470851] 
\draw [line width=1.5]    (53.85,223.5) -- (104.96,252.64) ;
%Straight Lines [id:da014765542996811876] 
\draw [line width=1.5]    (131.01,407.04) -- (165,406.78) -- (200.95,360.29) ;
%Straight Lines [id:da1864862819048112] 
\draw [line width=1.5]    (389.96,208.54) -- (415.46,234.04) -- (415.69,303.51) ;
%Straight Lines [id:da8071730001116313] 
\draw [line width=1.5]    (329.99,407.13) -- (355.63,358.79) ;

%Straight Lines [id:da34327609768560663] 
\draw    (53.75,158.27) -- (53.85,223.5) ;
%Straight Lines [id:da6370525985507376] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (184,69) -- (224.04,105.31) ;
\draw [shift={(227,108)}, rotate = 222.21] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da466223563814401] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (227,108) -- (334.84,191.55) ;
\draw [shift={(338,194)}, rotate = 217.77] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da5328183603290801] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (338,194) -- (379.66,251.76) ;
\draw [shift={(382,255)}, rotate = 234.2] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da20593235434195356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,87) -- (223.21,106.72) ;
\draw [shift={(227,108)}, rotate = 198.71] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da4600991947088662] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (64,193) -- (162.51,248.05) ;
\draw [shift={(166,250)}, rotate = 209.2] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da6187343444244895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166,250) -- (252.19,337.16) ;
\draw [shift={(255,340)}, rotate = 225.32] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da6873636564036283] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166,250) -- (306.16,290.88) ;
\draw [shift={(310,292)}, rotate = 196.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da4990424282503432] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (138,368) -- (251.11,340.93) ;
\draw [shift={(255,340)}, rotate = 166.54] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da15246545858417426] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (255,340) -- (282.78,381.67) ;
\draw [shift={(285,385)}, rotate = 236.31] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da1212656832316239] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (310,292) -- (286.04,381.14) ;
\draw [shift={(285,385)}, rotate = 285.05] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da9733429854416107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (338,194) -- (311.1,288.15) ;
\draw [shift={(310,292)}, rotate = 285.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da2721873091216436] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (310,292) -- (378.44,256.83) ;
\draw [shift={(382,255)}, rotate = 152.8] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da5746640188706407] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166,250) -- (334.2,195.24) ;
\draw [shift={(338,194)}, rotate = 161.97] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da4971189098150375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (227,108) -- (167.58,246.32) ;
\draw [shift={(166,250)}, rotate = 293.25] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da9983905645948503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,87) -- (165.98,246) ;
\draw [shift={(166,250)}, rotate = 269.65] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da2836262920433419] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,87) -- (66.76,190.1) ;
\draw [shift={(64,193)}, rotate = 313.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da7263637850985292] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,87) -- (181.1,71.75) ;
\draw [shift={(184,69)}, rotate = 136.55] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da42504389474666593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166,250) -- (138.92,364.11) ;
\draw [shift={(138,368)}, rotate = 283.35] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da741083670659616] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (255,340) -- (306.99,294.63) ;
\draw [shift={(310,292)}, rotate = 138.89] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;

%Straight Lines [id:da8836145736979146] 
\draw [line width=1.5]    (296,27) -- (350.81,78.45) ;
\draw [shift={(353,80.5)}, rotate = 223.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp48527552806441787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59,193) .. controls (59,190.24) and (61.24,188) .. (64,188) .. controls (66.76,188) and (69,190.24) .. (69,193) .. controls (69,195.76) and (66.76,198) .. (64,198) .. controls (61.24,198) and (59,195.76) .. (59,193) -- cycle ;
%Shape: Circle [id:dp7870119553214221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,87) .. controls (160,84.24) and (162.24,82) .. (165,82) .. controls (167.76,82) and (170,84.24) .. (170,87) .. controls (170,89.76) and (167.76,92) .. (165,92) .. controls (162.24,92) and (160,89.76) .. (160,87) -- cycle ;
%Shape: Circle [id:dp3651360162681281] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179,69) .. controls (179,66.24) and (181.24,64) .. (184,64) .. controls (186.76,64) and (189,66.24) .. (189,69) .. controls (189,71.76) and (186.76,74) .. (184,74) .. controls (181.24,74) and (179,71.76) .. (179,69) -- cycle ;
%Shape: Circle [id:dp7264080261624744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222,108) .. controls (222,105.24) and (224.24,103) .. (227,103) .. controls (229.76,103) and (232,105.24) .. (232,108) .. controls (232,110.76) and (229.76,113) .. (227,113) .. controls (224.24,113) and (222,110.76) .. (222,108) -- cycle ;
%Shape: Circle [id:dp18628213332738452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161,250) .. controls (161,247.24) and (163.24,245) .. (166,245) .. controls (168.76,245) and (171,247.24) .. (171,250) .. controls (171,252.76) and (168.76,255) .. (166,255) .. controls (163.24,255) and (161,252.76) .. (161,250) -- cycle ;
%Shape: Circle [id:dp7137557421760237] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333,194) .. controls (333,191.24) and (335.24,189) .. (338,189) .. controls (340.76,189) and (343,191.24) .. (343,194) .. controls (343,196.76) and (340.76,199) .. (338,199) .. controls (335.24,199) and (333,196.76) .. (333,194) -- cycle ;
%Shape: Circle [id:dp6359690706122978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,255) .. controls (377,252.24) and (379.24,250) .. (382,250) .. controls (384.76,250) and (387,252.24) .. (387,255) .. controls (387,257.76) and (384.76,260) .. (382,260) .. controls (379.24,260) and (377,257.76) .. (377,255) -- cycle ;
%Shape: Circle [id:dp5367553965746417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305,292) .. controls (305,289.24) and (307.24,287) .. (310,287) .. controls (312.76,287) and (315,289.24) .. (315,292) .. controls (315,294.76) and (312.76,297) .. (310,297) .. controls (307.24,297) and (305,294.76) .. (305,292) -- cycle ;
%Shape: Circle [id:dp10376527723928142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,340) .. controls (250,337.24) and (252.24,335) .. (255,335) .. controls (257.76,335) and (260,337.24) .. (260,340) .. controls (260,342.76) and (257.76,345) .. (255,345) .. controls (252.24,345) and (250,342.76) .. (250,340) -- cycle ;
%Shape: Circle [id:dp04584267486104299] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133,368) .. controls (133,365.24) and (135.24,363) .. (138,363) .. controls (140.76,363) and (143,365.24) .. (143,368) .. controls (143,370.76) and (140.76,373) .. (138,373) .. controls (135.24,373) and (133,370.76) .. (133,368) -- cycle ;
%Shape: Circle [id:dp10131586006146542] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,385) .. controls (280,382.24) and (282.24,380) .. (285,380) .. controls (287.76,380) and (290,382.24) .. (290,385) .. controls (290,387.76) and (287.76,390) .. (285,390) .. controls (282.24,390) and (280,387.76) .. (280,385) -- cycle ;


% Text Node
\draw (335,40) node  [font=\LARGE]{$\displaystyle \ensuremath{\boldsymbol{\omega}} $};
% Text Node
\draw (105,72) node  [font=\LARGE] [align=left] {$\displaystyle \mathcal{M}$};
% Text Node
\draw (330,150) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1] [align=left] {$\displaystyle \mathcal{M}_{\vec{\omega}}^{*}$};


\end{tikzpicture}

==> tikz_Bilder/primal_dual_subdomain.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Straight Lines [id:da5753603291488789] 
\draw [line width=1.5]    (109,135) -- (149,173.5) -- (178.03,172.6) -- (199,106.5) -- (156.87,55.73) -- (105,111.43) -- cycle ;
%Straight Lines [id:da7699922598645883] 
\draw [line width=1.5]    (178.03,172.6) -- (250.27,206.07) -- (256.44,224.35) -- (244.1,268.53) -- (192.56,322.98) -- (101.61,298.97) -- (104.96,252.64) -- (149,173.5) ;
%Straight Lines [id:da33277106443109905] 
\draw [line width=1.5]    (199,106.5) -- (227.49,72.91) -- (304.71,87.99) -- (317.25,112.34) -- (250.27,206.07) ;
%Straight Lines [id:da3701697359455516] 
\draw [line width=1.5]    (317.25,112.34) -- (368.59,123.42) -- (392.38,144.07) -- (389.96,208.54) -- (337.53,249.46) -- (256.44,224.35) ;
%Straight Lines [id:da5488925610974424] 
\draw [line width=1.5]    (337.53,249.46) -- (373,323.5) -- (355.63,358.79) -- (304,342.5) -- (244.1,268.53) ;
%Straight Lines [id:da6940536964296009] 
\draw [line width=1.5]    (192.56,322.98) -- (200.95,360.29) -- (241.92,390.61) -- (304,342.5) ;
%Straight Lines [id:da680276581579593] 
\draw [line width=1.5]    (156.87,55.73) -- (217,55.68) -- (227.49,72.91) ;
%Straight Lines [id:da8241439822305492] 
\draw [line width=1.5]    (416,232.5) -- (415.69,303.51) -- (373,323.5) ;
%Straight Lines [id:da6435026938000541] 
\draw [line width=1.5]    (329.99,407.13) -- (246,406.96) -- (241.92,390.61) ;
%Straight Lines [id:da8999829963485979] 
\draw [line width=1.5]    (165,406.82) -- (131.01,407.04) -- (89.33,383.69) -- (92.23,307.59) -- (101.61,298.97) ;
%Straight Lines [id:da14614396155285925] 
\draw [line width=1.5]    (53.75,158.27) -- (109,135) ;
%Straight Lines [id:da4865344462470851] 
\draw [line width=1.5]    (53.85,223.5) -- (104.96,252.64) ;
%Straight Lines [id:da014765542996811876] 
\draw [line width=1.5]    (131.01,407.04) -- (165,406.78) -- (200.95,360.29) ;
%Straight Lines [id:da1864862819048112] 
\draw [line width=1.5]    (389.96,208.54) -- (415.46,234.04) -- (415.69,303.51) ;
%Straight Lines [id:da8071730001116313] 
\draw [line width=1.5]    (329.99,407.13) -- (355.63,358.79) ;

%Straight Lines [id:da34327609768560663] 
\draw    (53.75,158.27) -- (53.85,223.5) ;
%Straight Lines [id:da6370525985507376] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (184,69) -- (224.04,105.31) ;
\draw [shift={(227,108)}, rotate = 222.21] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da466223563814401] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (227,108) -- (334.84,191.55) ;
\draw [shift={(338,194)}, rotate = 217.77] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da5328183603290801] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (338,194) -- (379.66,251.76) ;
\draw [shift={(382,255)}, rotate = 234.2] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da20593235434195356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,87) -- (223.21,106.72) ;
\draw [shift={(227,108)}, rotate = 198.71] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da4600991947088662] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (64,193) -- (162.51,248.05) ;
\draw [shift={(166,250)}, rotate = 209.2] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da6187343444244895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166,250) -- (252.19,337.16) ;
\draw [shift={(255,340)}, rotate = 225.32] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da6873636564036283] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166,250) -- (306.16,290.88) ;
\draw [shift={(310,292)}, rotate = 196.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da4990424282503432] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (138,368) -- (251.11,340.93) ;
\draw [shift={(255,340)}, rotate = 166.54] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da15246545858417426] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (255,340) -- (282.78,381.67) ;
\draw [shift={(285,385)}, rotate = 236.31] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da1212656832316239] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (310,292) -- (286.04,381.14) ;
\draw [shift={(285,385)}, rotate = 285.05] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da9733429854416107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (338,194) -- (311.1,288.15) ;
\draw [shift={(310,292)}, rotate = 285.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da2721873091216436] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (310,292) -- (378.44,256.83) ;
\draw [shift={(382,255)}, rotate = 152.8] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da5746640188706407] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166,250) -- (334.2,195.24) ;
\draw [shift={(338,194)}, rotate = 161.97] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da4971189098150375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (227,108) -- (167.58,246.32) ;
\draw [shift={(166,250)}, rotate = 293.25] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da9983905645948503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,87) -- (165.98,246) ;
\draw [shift={(166,250)}, rotate = 269.65] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da2836262920433419] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,87) -- (66.76,190.1) ;
\draw [shift={(64,193)}, rotate = 313.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da7263637850985292] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,87) -- (181.1,71.75) ;
\draw [shift={(184,69)}, rotate = 136.55] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da42504389474666593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166,250) -- (138.92,364.11) ;
\draw [shift={(138,368)}, rotate = 283.35] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Straight Lines [id:da741083670659616] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (255,340) -- (306.99,294.63) ;
\draw [shift={(310,292)}, rotate = 138.89] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;

%Straight Lines [id:da8836145736979146] 
\draw [line width=1.5]    (296,27) -- (350.81,78.45) ;
\draw [shift={(353,80.5)}, rotate = 223.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp48527552806441787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59,193) .. controls (59,190.24) and (61.24,188) .. (64,188) .. controls (66.76,188) and (69,190.24) .. (69,193) .. controls (69,195.76) and (66.76,198) .. (64,198) .. controls (61.24,198) and (59,195.76) .. (59,193) -- cycle ;
%Shape: Circle [id:dp7870119553214221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,87) .. controls (160,84.24) and (162.24,82) .. (165,82) .. controls (167.76,82) and (170,84.24) .. (170,87) .. controls (170,89.76) and (167.76,92) .. (165,92) .. controls (162.24,92) and (160,89.76) .. (160,87) -- cycle ;
%Shape: Circle [id:dp3651360162681281] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179,69) .. controls (179,66.24) and (181.24,64) .. (184,64) .. controls (186.76,64) and (189,66.24) .. (189,69) .. controls (189,71.76) and (186.76,74) .. (184,74) .. controls (181.24,74) and (179,71.76) .. (179,69) -- cycle ;
%Shape: Circle [id:dp7264080261624744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222,108) .. controls (222,105.24) and (224.24,103) .. (227,103) .. controls (229.76,103) and (232,105.24) .. (232,108) .. controls (232,110.76) and (229.76,113) .. (227,113) .. controls (224.24,113) and (222,110.76) .. (222,108) -- cycle ;
%Shape: Circle [id:dp18628213332738452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161,250) .. controls (161,247.24) and (163.24,245) .. (166,245) .. controls (168.76,245) and (171,247.24) .. (171,250) .. controls (171,252.76) and (168.76,255) .. (166,255) .. controls (163.24,255) and (161,252.76) .. (161,250) -- cycle ;
%Shape: Circle [id:dp7137557421760237] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333,194) .. controls (333,191.24) and (335.24,189) .. (338,189) .. controls (340.76,189) and (343,191.24) .. (343,194) .. controls (343,196.76) and (340.76,199) .. (338,199) .. controls (335.24,199) and (333,196.76) .. (333,194) -- cycle ;
%Shape: Circle [id:dp6359690706122978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,255) .. controls (377,252.24) and (379.24,250) .. (382,250) .. controls (384.76,250) and (387,252.24) .. (387,255) .. controls (387,257.76) and (384.76,260) .. (382,260) .. controls (379.24,260) and (377,257.76) .. (377,255) -- cycle ;
%Shape: Circle [id:dp5367553965746417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305,292) .. controls (305,289.24) and (307.24,287) .. (310,287) .. controls (312.76,287) and (315,289.24) .. (315,292) .. controls (315,294.76) and (312.76,297) .. (310,297) .. controls (307.24,297) and (305,294.76) .. (305,292) -- cycle ;
%Shape: Circle [id:dp10376527723928142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,340) .. controls (250,337.24) and (252.24,335) .. (255,335) .. controls (257.76,335) and (260,337.24) .. (260,340) .. controls (260,342.76) and (257.76,345) .. (255,345) .. controls (252.24,345) and (250,342.76) .. (250,340) -- cycle ;
%Shape: Circle [id:dp04584267486104299] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133,368) .. controls (133,365.24) and (135.24,363) .. (138,363) .. controls (140.76,363) and (143,365.24) .. (143,368) .. controls (143,370.76) and (140.76,373) .. (138,373) .. controls (135.24,373) and (133,370.76) .. (133,368) -- cycle ;
%Shape: Circle [id:dp10131586006146542] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,385) .. controls (280,382.24) and (282.24,380) .. (285,380) .. controls (287.76,380) and (290,382.24) .. (290,385) .. controls (290,387.76) and (287.76,390) .. (285,390) .. controls (282.24,390) and (280,387.76) .. (280,385) -- cycle ;

%Shape: Rectangle [id:dp30579433888017205] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (97.48,175.02) -- (274,108.5) -- (335.04,270.47) -- (158.53,336.99) -- cycle ;

% Text Node
\draw (335,40) node  [font=\LARGE] [align=left] {$\displaystyle \vec{\omega} $};
% Text Node
\draw (108.72,75.35) node  [font=\LARGE] [align=left] {$\displaystyle \mathcal{M}$};
% Text Node
\draw (326.72,152.35) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1] [align=left] {$\displaystyle \mathcal{M}_{\vec{\omega}}^{*}$};
% Text Node
\draw (244,151) node [font=\LARGE,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1] [align=left] {$\displaystyle R$};


\end{tikzpicture}

==> tikz_Bilder/upwind_meaning.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Polygon [id:ds426037031580195] 
\draw  [line width=1.5]  (248.67,129.51) -- (267.07,244.29) -- (146.46,330.88) -- (60.61,256.37) -- (81.05,145.62) -- (164.43,114.9) -- cycle ;
%Shape: Polygon [id:ds3838684860208287] 
\draw  [line width=1.5]  (267.07,244.29) -- (334.11,290.81) -- (344.74,393.3) -- (231.91,451.9) -- (170.58,411.63) -- (146.46,330.88) -- cycle ;
%Straight Lines [id:da8939845722753396] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (146.46,330.88) -- (267.07,244.29) ;
%Straight Lines [id:da7775971122412281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (206.76,287.59) -- (262.1,356.54) ;
\draw [shift={(264.6,359.66)}, rotate = 231.25] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (24.96,-6.24) -- (0,0) -- (24.96,6.24) -- cycle    ;
%Straight Lines [id:da9273390132476285] 
\draw [line width=1.5]    (34.2,357.83) -- (122.19,385.93) ;
\draw [shift={(126,387.15)}, rotate = 197.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (24.96,-6.24) -- (0,0) -- (24.96,6.24) -- cycle    ;
%Straight Lines [id:da22837689131322314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (206.76,287.59) -- (146.86,211.2) ;
\draw [shift={(144.39,208.05)}, rotate = 51.89] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (24.96,-6.24) -- (0,0) -- (24.96,6.24) -- cycle    ;
%Shape: Ellipse [id:dp4761130649840263] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (203.08,287.59) .. controls (203.08,285.54) and (204.73,283.89) .. (206.76,283.89) .. controls (208.8,283.89) and (210.45,285.54) .. (210.45,287.59) .. controls (210.45,289.63) and (208.8,291.28) .. (206.76,291.28) .. controls (204.73,291.28) and (203.08,289.63) .. (203.08,287.59) -- cycle ;
%Straight Lines [id:da5981043343835561] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (384,30) -- (385.2,460.3) ;
%Shape: Circle [id:dp565742907607572] 
% \draw   (446,155) .. controls (446,141.19) and (457.19,130) .. (471,130) .. controls (484.81,130) and (496,141.19) .. (496,155) .. controls (496,168.81) and (484.81,180) .. (471,180) .. controls (457.19,180) and (446,168.81) .. (446,155) -- cycle ;
%Shape: Circle [id:dp12568629395816655] 
% \draw   (563,311) .. controls (563,297.19) and (574.19,286) .. (588,286) .. controls (601.81,286) and (613,297.19) .. (613,311) .. controls (613,324.81) and (601.81,336) .. (588,336) .. controls (574.19,336) and (563,324.81) .. (563,311) -- cycle ;
%Straight Lines [id:da5788623566623033] 
\draw [line width=1.5]    (486,176) -- (569.8,288.1) ;
\draw [shift={(572.2,291.3)}, rotate = 233.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (24.96,-6.24) -- (0,0) -- (24.96,6.24) -- cycle    ;

% Text Node
\draw (283.3,140.63) node  [font=\LARGE] [align=left] {$\displaystyle T_{1}$};
% Text Node
\draw (322.26,440.63) node  [font=\LARGE] [align=left] {$\displaystyle T_{2}$};
% Text Node
\draw (285.06,385.69) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \ensuremath{\boldsymbol{\nu}}_{1,2}$};
% Text Node
\draw (83.2,350.8) node  [font=\LARGE] [align=left] {$\displaystyle \ensuremath{\boldsymbol{\omega}} $};
% Text Node
\draw (175.78,192.25) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \ensuremath{\boldsymbol{\nu}} _{2,1}$};
% Text Node
\draw (149,50) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Primal};
% Text Node
\draw (511,50) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Dual};
% Text Node
\draw (475,145) node  [font=\LARGE] [align=left] {$\displaystyle T_1$};
% Text Node
\draw (591,315) node  [font=\LARGE] [align=left] {$\displaystyle T_2$};


\end{tikzpicture}

==> tikz_Schaubilder/5_4_iteration_convergence/new_combined.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep= 0.25cm, % Increased horizontal separation
            vertical sep=1cm,
            every plot/.style={
            ymin=10e-11,ymax=0.2, 
            axis line style={black, line width=0.5pt},
            xmin=0, xmax=16,
            },
        },
        enlargelimits=false,
    ]
 
    % Top plot
      \nextgroupplot[
        width=0.38\textwidth,
        height=0.4\textwidth,
        xlabel={$n$},
        ylabel = {$\enorm{\vec\Psi_h - \vec\Psi_h^{(n)}}_{\Omega_{N_Q}}$},
        ymode=log,
        grid=major,
        legend style={
            at={($(0,0)+(1cm,1cm)$)},
            legend columns=5,
            fill=none,
            draw=black,
            anchor=center,
            align=center},
        legend to name=legend,
    ]
    \coordinate (c1) at (rel axis cs:0,1);
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{$\dim{(\fes_0)\times N_Q}$:}\hspace{0.2cm}}
    
    \addplot+[red, mark options={black, scale=0.75}] 
    table[x=iterates, y=25, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_7/5_4_convergence_0_7_64.csv};
    \addlegendentry{400};
    
    \addplot+[blue, mark options={black, scale=0.75}] 
    table[x=iterates, y=50, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_7/5_4_convergence_0_7_64.csv};
    \addlegendentry{800};
    
    \addplot+[green, mark options={black, scale=0.75}] 
    table[x=iterates, y=100, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_7/5_4_convergence_0_7_64.csv};
    \addlegendentry{1600};
    
    \addplot+[pink, mark options={black, scale=0.75}] 
    table[x=iterates, y=200, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_7/5_4_convergence_0_7_64.csv};
    \addlegendentry{3200};
    
    \addplot[domain=1:15, samples=100, color=black, thick, dotted]{0.1 * 0.255^x};
    % \addlegendentry{$0.255^{\text{its}}$};
    \node at (axis cs:5,10e-7) {$0.255^n$};
    
    \nextgroupplot[
        width=0.38\textwidth,
        height=0.4\textwidth,
        xlabel={$n$},
        ymode=log,
        yticklabels={},
        grid=major,
        legend style={at={(1.05,1)}, anchor=north west},
    ]
    
    \addplot+[red, mark options={black, scale=0.75}] 
    table[x=iterates, y=25, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_95/5_4_convergence_0_95_64.csv};
    
    \addplot+[blue, mark options={black, scale=0.75}] 
    table[x=iterates, y=50, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_95/5_4_convergence_0_95_64.csv};
    
    \addplot+[green, mark options={black, scale=0.75}] 
    table[x=iterates, y=100, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_95/5_4_convergence_0_95_64.csv};
    
    \addplot+[pink, mark options={black, scale=0.75}] 
    table[x=iterates, y=200, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_95/5_4_convergence_0_95_64.csv};
    
    \addplot[domain=1:15, samples=100, color=black, thick, dotted]{0.1 * 0.35^x};
    % \addlegendentry{$0.35^{\text{its}}$};
    \node at (axis cs:5,10e-6) {$0.350^n$};

    \nextgroupplot[
        width=0.38\textwidth,
        height=0.4\textwidth,
        xlabel={$n$},
        yticklabels={},
        ymode=log,
        grid=major,
        legend style={at={(1.05,1)}, anchor=north west},
    ]
    \coordinate (c2) at (rel axis cs:1,1);
    
    \addplot+[red, mark options={black, scale=0.75}] 
    table[x=iterates, y=25, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_999/5_4_convergence_0_999_64.csv};
    
    \addplot+[blue, mark options={black, scale=0.75}] 
    table[x=iterates, y=50, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_999/5_4_convergence_0_999_64.csv};
    
    \addplot+[green, mark options={black, scale=0.75}] 
    table[x=iterates, y=100, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_999/5_4_convergence_0_999_64.csv};
    
    \addplot+[pink, mark options={black, scale=0.75}] 
    table[x=iterates, y=200, col sep=comma] {tikz_Schaubilder/5_4_iteration_convergence/0_999/5_4_convergence_0_999_64.csv};
    
    \addplot[domain=1:15, samples=100, color=black, thick, dotted]{0.1 * 0.37^x};
    % \addlegendentry{$0.37^{\text{its}}$};
    \node at (axis cs:5,10e-6) {$0.370^n$};

    \end{groupplot}

    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{legend}};
    
\end{tikzpicture}

==> tikz_Schaubilder/5_4_regions_convergence/combined_image.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep= 0.75cm,
            vertical sep=2cm,
            every plot/.style={ymin=0.06,ymax=0.16, axis line style={black, line width=0.5pt}},
        },
        enlargelimits=false,
    ]

    \nextgroupplot[
        ymode=log,
        xlabel={$\theta_k$},
        ylabel = {$\enorm{\psi_k - \psi_{h,k}}$},
        xmin=-0.01, 
        xmax=2*pi+0.01,
        grid=major,
        xtick={0, 0.5*pi, pi, 1.5*pi, 2*pi},
        xticklabels={$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$,$2\pi$},
        legend style={at={(0.5, 0.1)},anchor=north,
        legend columns=4,
        fill=white,
        draw=black,
        anchor=center,
        align=center},
        style={line width=1.0pt}
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{No. Elements:}\hspace{0.2cm}}

    \addplot+[only marks, mark options={black, mark=square*, scale=0.4}] 
    table[x=theta, y=25, col sep=comma] {tikz_Schaubilder/5_4_regions_convergence/128/5_4_energy_norm_angle_128.csv};
    \addlegendentry{25\hspace{0.2cm}};

    \addplot+[only marks, mark options={purple, mark=triangle*, scale=0.4}] 
    table[x=theta, y=50, col sep=comma] {tikz_Schaubilder/5_4_regions_convergence/128/5_4_energy_norm_angle_128.csv};
    \addlegendentry{50\hspace{0.2cm}};

    \addplot+[only marks, mark options={pink, scale=0.4}] 
    table[x=theta, y=100, col sep=comma] {tikz_Schaubilder/5_4_regions_convergence/128/5_4_energy_norm_angle_128.csv};
    \addlegendentry{100\hspace{0.2cm}};

    % \addplot+[only marks, mark=+, mark options={red,scale=2, line width=2pt, rotate=45}] table {
    %     0.05 0.146662
    %     4.00607 0.154564
    %     4.84056 0.139330
    %     };

    % \addplot+[only marks, mark=+, mark options={orange,scale=2, line width=2pt, rotate=45}] table {
    %     0.05 0.123099
    %     4.00607 0.1303472
    %     4.84056 0.115056
    %     };

    % \addplot+[only marks, mark=+, mark options={blue,scale=2, line width=2pt, rotate=45}] table {
    %     0.05 0.103643
    %     4.00607 0.110541
    %     4.84056 0.100366
    %     };

    \addplot+[only marks, mark=+, mark options={red,scale=2, line width=2pt, rotate=45}] table {
        0.05 0.146662
        0.05 0.123099
        0.05 0.103643
        };

    \addplot+[only marks, mark=square, mark options={orange,scale=1, line width=2pt, rotate=45}] table {
        4.00607 0.154564
        4.00607 0.1303472
        4.00607 0.110541
        };

    \addplot+[only marks, mark options={blue,scale=1, line width=2pt, rotate=45}] table {
        4.84056 0.139330
        4.84056 0.115056
        4.84056 0.100366
        };

    \nextgroupplot[ 
        ymode=log,
        xmode=log,
        grid=major,
        xtick={0.15849, 0.19953, 0.25119}, 
        xticklabels={$10^{-0.8}$, $10^{-0.7}$, $10^{-0.6}$},
        xlabel={$h$},
        yticklabel=\empty,
        legend style={at={(0.5, 0.1)},anchor=north,
        legend columns=4,
        fill=white,
        draw=black,
        anchor=center,
        align=center},
        style={line width=1.0pt}
    ]
    % \coordinate (c2) at (rel axis cs:1,1);
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{$\theta_k\approx$}\hspace{0.2cm}}

    \addplot+[black, mark=+, mark options={red,scale=2, line width=2pt, rotate=45}] 
    table[x=h, y=sub_norm, col sep=comma] {tikz_Schaubilder/5_4_regions_convergence/sub_norms/128_0.csv};
    \addlegendentry{0.03\hspace{0.2cm}};

    \addplot+[black, mark=square, mark options={orange,scale=1, line width=2pt, rotate=45}] 
    table[x=h, y=sub_norm, col sep=comma] {tikz_Schaubilder/5_4_regions_convergence/sub_norms/128_81.csv};
    \addlegendentry{4.00\hspace{0.2cm}};

    \addplot+[black, mark options={blue,scale=1, line width=2pt, rotate=45}] 
    table[x=h, y=sub_norm, col sep=comma] {tikz_Schaubilder/5_4_regions_convergence/sub_norms/128_98.csv};
    \addlegendentry{4.84\hspace{0.2cm}};

    \addplot[domain=0.156:0.298, samples=100, color=black, dotted, very thick]{0.23
    * x^(0.5)};
    \node at (axis cs:0.22,0.1) {$\mathcal{O}(h^{\frac{1}{2}})$};

    \end{groupplot}

\end{tikzpicture}

==> tikz_Schaubilder/robustness_in_k/section_5_1_robustness_in_k.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %ymin = 1e-6,
        %ymax = 1e-1,
        thick,
        xmode=log,
        ymode=log,
        xlabel= {Number of Elements, $N$},
        ylabel= {CPU Time [s]},
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!25},
        legend style={draw=none, at={(1, 0)}, anchor=south east, font=\small},
        legend pos=outer north east,
      ]
      \addlegendimage{empty legend}
      \addlegendentry{\hspace{-.6cm}\textbf{No. Discrete}}
      \addlegendimage{empty legend}
     \addlegendentry{\hspace{-.8cm}\textbf{Ordinates ($N_Q$)}}

      \addplot+[red, mark options={black, scale=0.75},
      ] table[x=n_elements, y=time, col sep=comma] {tikz_Schaubilder/robustness_in_k/5_1_example_2.csv};
      \addlegendentry{2};
      \addplot+[green, mark options={black, scale=0.75},
      ] table[x=n_elements, y=time, col sep=comma] {tikz_Schaubilder/robustness_in_k/5_1_example_4.csv};
      \addlegendentry{4};
      \addplot+[blue, mark options={black, scale=0.75},
      ] table[x=n_elements, y=time, col sep=comma] {tikz_Schaubilder/robustness_in_k/5_1_example_8.csv};
      \addlegendentry{8};
      \addplot+[cyan, mark options={black, scale=0.75},
      ] table[x=n_elements, y=time, col sep=comma] {tikz_Schaubilder/robustness_in_k/5_1_example_16.csv};
      \addlegendentry{16};
      \addplot+[magenta, mark options={black, scale=0.75},
      ] table[x=n_elements, y=time, col sep=comma] {tikz_Schaubilder/robustness_in_k/5_1_example_32.csv};
      \addlegendentry{32};
      \addplot+[red, mark options={black, scale=0.75},
      ] table[x=n_elements, y=time, col sep=comma] {tikz_Schaubilder/robustness_in_k/5_1_example_64.csv};
      \addlegendentry{64};
      \addplot+[green, mark options={black, scale=0.75},
      ] table[x=n_elements, y=time, col sep=comma] {tikz_Schaubilder/robustness_in_k/5_1_example_128.csv};
      \addlegendentry{128};
      \addplot+[blue, mark options={black, scale=0.75},
      ] table[x=n_elements, y=time, col sep=comma] {tikz_Schaubilder/robustness_in_k/5_1_example_256.csv};
      \addlegendentry{256};
      \addplot+[cyan, mark options={black, scale=0.75},
      ] table[x=n_elements, y=time, col sep=comma] {tikz_Schaubilder/robustness_in_k/5_1_example_512.csv};
      \addlegendentry{512};

      \addplot[domain=25:6400, 
               samples=100, 
               color=red,
               dotted]
               {8e-4 * x * ln(x)};
      \addlegendentry{$\mathcal{O}(N\ln{N})$};
  
    \end{axis}
  \end{tikzpicture}

==> weitere_Bilder/DOM.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=3]
  \shade[ball color = gray!20] (0,0,0) circle (1cm);
  \draw[thick] (0,0,0) circle (1cm);

  \pgfmathsetmacro{\numrays}{15} % Number of rays in longitude
  \pgfmathsetmacro{\rayangleincrement}{360/\numrays}
  \pgfmathsetmacro{\numcircles}{15} % Number of rays in latitude
  \pgfmathsetmacro{\circleangleincrement}{360/\numcircles}

  \def\rayopacity{0.2}
    
    
  \foreach \angle in {0, \rayangleincrement, ..., 360} {
    \foreach \theta in {0, \circleangleincrement, ..., 360} {
      \tdplotsetrotatedcoords{\angle}{\theta}{0}
      \draw[thick, tdplot_rotated_coords, ->, opacity=\rayopacity] (0,0,0) -- (1,0,0); 
    }
  }
    
\end{tikzpicture}

